Path Loss Models for V2V mmWave Communication: Performance Evaluation and Open Challenges

Recently, millimeter wave (mmWave) bands have been investigated as a means to enhance automated driving and address the challenging data rate and latency demands of emerging automotive applications. For the development of those systems to operate in bands above 6 GHz, there is a need to have accurate channel models able to predict the peculiarities of the vehicular propagation at these bands, especially as far as Vehicle-to-Vehicle (V2V) communications are concerned. In this paper, we validate the channel model that the 3GPP has proposed for NR-V2X systems, which (i) supports deployment scenarios for urban/highway propagation, and (ii) incorporates the effects of path loss, shadowing, line of sight probability, and static/dynamic blockage attenuation. We also exemplify the impact of several automotive-specific parameters on the overall network performance considering realistic system-level simulation assumptions for typical scenarios. Finally, we highlight potential inconsistencies of the model and provide recommendations for future measurement campaigns in vehicular environments.

==> PL_37885_density.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2,connect spies}]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=500,
ymin=70,
ymax=160,
axis background/.style={fill=white},
xlabel={$d$ [m]},
ylabel={Overall path loss [dB]},
xmajorgrids,
ymajorgrids,
legend columns={1},
label style={font=\scriptsize},
legend style={at={(0.58,0.42)},legend cell align=left, align=left, anchor = north, draw=white!15!black},
]
\addplot [color=blue, mark=diamond*, mark size = 2pt, mark repeat=2,mark options={solid, blue}]
  table[row sep=crcr]{%
2	74.0341621692749\\
12.8888888888889	90.5607896316313\\
23.7777777777778	96.177560054022\\
34.6666666666667	99.8319138508173\\
45.5555555555556	102.598875119729\\
56.4444444444444	104.774501027527\\
67.3333333333333	106.678099463714\\
78.2222222222222	108.3737809956\\
89.1111111111111	109.793772533949\\
100	111.133910639028\\
110	112.407883096166\\
130.473684210526	114.483203142181\\
150.947368421053	116.371455909583\\
171.421052631579	118.080182917527\\
191.894736842105	119.834759940878\\
212.368421052632	121.425934444153\\
232.842105263158	122.797252289064\\
253.315789473684	124.090181426547\\
273.789473684211	125.469122876579\\
294.263157894737	126.633131883633\\
314.736842105263	127.810394607333\\
335.210526315789	128.928678462112\\
355.684210526316	129.993142066814\\
376.157894736842	131.111819560849\\
396.631578947368	132.294916897312\\
417.105263157895	133.108336750534\\
437.578947368421	134.201561155548\\
458.052631578947	134.844866925585\\
478.526315789474	135.997018484396\\
499	136.870155201947\\
};
\addlegendentry{Highway  (Low density)}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
2	74.0398381574834\\
12.8888888888889	90.6292017909249\\
23.7777777777778	96.3621715538078\\
34.6666666666667	100.133607598056\\
45.5555555555556	102.898471823317\\
56.4444444444444	105.256497800653\\
67.3333333333333	107.124409624569\\
78.2222222222222	108.854215838752\\
89.1111111111111	110.514855325997\\
100	111.892300618801\\
110	113.129801048694\\
130.473684210526	115.495184146308\\
150.947368421053	117.424887057503\\
171.421052631579	119.216459312812\\
191.894736842105	120.984437255301\\
212.368421052632	122.558342260015\\
232.842105263158	124.366892090188\\
253.315789473684	125.689944610389\\
273.789473684211	127.21572622795\\
294.263157894737	128.481663247355\\
314.736842105263	129.598505900835\\
335.210526315789	130.846908807442\\
355.684210526316	132.064789013129\\
376.157894736842	133.017362869665\\
396.631578947368	133.865065252947\\
417.105263157895	135.084640804373\\
437.578947368421	135.724486512039\\
458.052631578947	137.085391454541\\
478.526315789474	137.677455953803\\
499	138.394148771079\\
};
\addlegendentry{Highway (High density)}

\addplot [color=red, mark=diamond, mark size = 2pt,mark repeat=2, mark options={solid, red, fill=red}]
  table[row sep=crcr]{%
2	76.7550496630737\\
12.8888888888889	91.4738201996376\\
23.7777777777778	96.0950835124828\\
34.6666666666667	99.7016646235126\\
45.5555555555556	103.129054989975\\
56.4444444444444	106.238378464351\\
67.3333333333333	109.483467812643\\
78.2222222222222	112.351545977723\\
89.1111111111111	115.124734653586\\
100	117.838366792951\\
110	119.924829337527\\
130.473684210526	124.364401392418\\
150.947368421053	128.050596032651\\
171.421052631579	131.414907650254\\
191.894736842105	134.389397437753\\
212.368421052632	136.825057641774\\
232.842105263158	138.957324703032\\
253.315789473684	141.22515538526\\
273.789473684211	142.896482739586\\
294.263157894737	144.652734050966\\
314.736842105263	146.474483718052\\
335.210526315789	147.950311762627\\
355.684210526316	149.587466305495\\
376.157894736842	151.016848863683\\
396.631578947368	152.040536215123\\
417.105263157895	153.318412843217\\
437.578947368421	154.371424127967\\
458.052631578947	155.501757970316\\
478.526315789474	156.649517849902\\
499	157.627950138242\\
};
\addlegendentry{Urban (Low density)}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
2	76.6594520414298\\
12.8888888888889	91.9259023950711\\
23.7777777777778	96.8501760445007\\
34.6666666666667	100.667410166227\\
45.5555555555556	104.216753462567\\
56.4444444444444	107.754177777708\\
67.3333333333333	111.185876017708\\
78.2222222222222	114.146581889111\\
89.1111111111111	117.069160469705\\
100	119.719326953908\\
110	121.955913166336\\
130.473684210526	126.30980186934\\
150.947368421053	129.723664794561\\
171.421052631579	132.836315852333\\
191.894736842105	135.693386224093\\
212.368421052632	138.133721887572\\
232.842105263158	140.246762370256\\
253.315789473684	142.015423165045\\
273.789473684211	144.054286601043\\
294.263157894737	145.541687093722\\
314.736842105263	147.066076554443\\
335.210526315789	148.545105602036\\
355.684210526316	150.062363614555\\
376.157894736842	151.11719201938\\
396.631578947368	152.254083307862\\
417.105263157895	153.448925954607\\
437.578947368421	154.659668817938\\
458.052631578947	155.619081025391\\
478.526315789474	156.536540562146\\
499	157.599615084888\\
};
\addlegendentry{Urban (High density)}
\coordinate (spypoint) at (axis cs:200,135);
  \coordinate (magnifyglass) at (axis cs:100,150);

\end{axis}

\spy [blue,size=1.3cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> PL_LOS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=500,
ymin=70,
ymax=140,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={$d$ [m]},
ylabel={LOS path loss [dB]},
legend columns={1},
label style={font=\scriptsize},
legend style={at={(0.65,0.1)},legend cell align=left, align=left, anchor = south, draw=white!15!black},
]

\addplot [color=blue, mark=*, mark size=2pt,  mark repeat=2,mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	74.0136249209657\\
12.8888888888889	90.3606679367436\\
23.7777777777778	95.8431169525477\\
34.6666666666667	99.2812666992815\\
45.5555555555556	101.817185286637\\
56.4444444444444	103.842115731217\\
67.3333333333333	105.537627302224\\
78.2222222222222	107.002961335034\\
89.1111111111111	108.298328851237\\
100	109.463025007652\\
110	110.440878710833\\
130.473684210526	112.230588787128\\
150.947368421053	113.803746454863\\
171.421052631579	115.215623949401\\
191.894736842105	116.502707327618\\
212.368421052632	117.690350085576\\
232.842105263158	118.796886933501\\
253.315789473684	119.836007064285\\
273.789473684211	120.818202051095\\
294.263157894737	121.751690202184\\
314.736842105263	122.643029299954\\
335.210526315789	123.497535861079\\
355.684210526316	124.319579895279\\
376.157894736842	125.112797051674\\
396.631578947368	125.880244468549\\
417.105263157895	126.62451735379\\
437.578947368421	127.347837602559\\
458.052631578947	128.052122132759\\
478.526315789474	128.739036266483\\
499	129.410035920119\\
};
\addlegendentry{ LOS Highway}

\addplot [color=red, mark size=2pt, mark=o, mark repeat=2,mark options={solid, red}]
  table[row sep=crcr]{%
2	76.1895536845625\\
12.8888888888889	89.8662846027806\\
23.7777777777778	94.4710795309237\\
34.6666666666667	97.3688845694702\\
45.5555555555556	99.5133265899192\\
56.4444444444444	101.231093511131\\
67.3333333333333	102.673795672941\\
78.2222222222222	103.924299590377\\
89.1111111111111	105.032881466345\\
100	106.032352756965\\
110	106.873610599108\\
130.473684210526	108.418690881233\\
150.947368421053	109.782949902223\\
171.421052631579	111.012539978598\\
191.894736842105	112.137926967816\\
212.368421052632	113.180281039115\\
232.842105263158	114.154911675577\\
253.315789473684	115.073249353196\\
273.789473684211	115.94405453559\\
294.263157894737	116.774189510228\\
314.736842105263	117.569130025254\\
335.210526315789	118.333315372214\\
355.684210526316	119.070394509215\\
376.157894736842	119.78340320322\\
396.631578947368	120.474894164691\\
417.105263157895	121.147034392304\\
437.578947368421	121.801679168442\\
458.052631578947	122.440429119602\\
478.526315789474	123.064674789691\\
499	123.675631868886\\
};
\addlegendentry{LOS Urban}




\end{axis}
% \spy [blue, size=3cm] on (spypoint)
%    in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> PL_NLOSv.tex <==
\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2, connect spies}]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=500,
ymin=40,
ymax=170,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={$d$ [m]},
ylabel={NLOSv/NLOS path loss [dB]},
legend columns={1},
label style={font=\scriptsize},
legend style={at={(0.51,0.52)},legend cell align=left, align=left, anchor = north, draw=white!15!black},
]
\addplot [color=blue, mark=triangle*, mark size = 2.5pt,mark repeat=2, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	79.099583006015\\
12.8888888888889	95.296533079816\\
23.7777777777778	100.933776931533\\
34.6666666666667	104.224206449365\\
45.5555555555556	106.961431525649\\
56.4444444444444	109.025839600665\\
67.3333333333333	110.366243615142\\
78.2222222222222	112.091939544302\\
89.1111111111111	113.316628587258\\
100	114.369245798166\\
110	115.153793299078\\
130.473684210526	117.109342430148\\
150.947368421053	118.6879687267\\
171.421052631579	120.563656266975\\
191.894736842105	121.434610246348\\
212.368421052632	122.959522135346\\
232.842105263158	123.654464737945\\
253.315789473684	124.910825794862\\
273.789473684211	125.965179593314\\
294.263157894737	126.82735532928\\
314.736842105263	127.637450638681\\
335.210526315789	128.710881196174\\
355.684210526316	129.295465592255\\
376.157894736842	130.237071031868\\
396.631578947368	130.84261454157\\
417.105263157895	131.608757388091\\
437.578947368421	132.48612764496\\
458.052631578947	132.908407174088\\
478.526315789474	133.674405352762\\
499	134.528381352341\\
};
\addlegendentry{NLOSv Highway (Type 2)}



\addplot [color=blue, dashed]
  table[row sep=crcr]{%
2	78.2728452848261\\
12.8888888888889	94.8276914660609\\
23.7777777777778	100.264435810494\\
34.6666666666667	103.346893141359\\
45.5555555555556	106.073255991049\\
56.4444444444444	108.2928393362\\
67.3333333333333	110.006545893105\\
78.2222222222222	111.285749529458\\
89.1111111111111	112.642976280271\\
100	113.631752716238\\
110	114.720241867558\\
130.473684210526	116.672261705285\\
150.947368421053	117.966742586677\\
171.421052631579	119.479492618842\\
191.894736842105	120.937620393649\\
212.368421052632	121.937386237694\\
232.842105263158	122.901407247422\\
253.315789473684	124.155931464424\\
273.789473684211	125.347120862383\\
294.263157894737	125.858208551494\\
314.736842105263	126.883663624519\\
335.210526315789	127.697827194535\\
355.684210526316	128.51992932723\\
376.157894736842	129.319043306484\\
396.631578947368	130.279933512324\\
417.105263157895	130.736165771998\\
437.578947368421	131.680436694729\\
458.052631578947	132.465328732728\\
478.526315789474	133.045229721632\\
499	133.787127181547\\
};
\addlegendentry{NLOSv Highway (Type 2+3)}



\addplot [color=red, ,  mark size = 2.5pt,  mark=triangle, mark repeat=2,mark options={solid, red, fill=red}]
  table[row sep=crcr]{%
2	81.3502338111708\\
12.8888888888889	95.0202107109498\\
23.7777777777778	99.4871811494166\\
34.6666666666667	102.487215579099\\
45.5555555555556	104.623172084983\\
56.4444444444444	106.151952877579\\
67.3333333333333	107.801986844424\\
78.2222222222222	109.110065326868\\
89.1111111111111	110.077466117998\\
100	111.116676479365\\
110	111.835748232257\\
130.473684210526	113.330743587974\\
150.947368421053	115.061701890651\\
171.421052631579	116.044975946891\\
191.894736842105	117.238862359687\\
212.368421052632	118.14426550947\\
232.842105263158	119.123687856738\\
253.315789473684	119.856660384599\\
273.789473684211	120.935437015448\\
294.263157894737	121.611543535759\\
314.736842105263	122.555221120593\\
335.210526315789	123.425624462797\\
355.684210526316	124.095282263239\\
376.157894736842	124.963561759719\\
396.631578947368	125.536188767048\\
417.105263157895	126.156128518984\\
437.578947368421	126.967116888274\\
458.052631578947	127.487761729497\\
478.526315789474	128.085145283248\\
499	128.839911781658\\
};
\addlegendentry{NLOSv Urban (Type 2)}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
2	80.3999316860438\\
12.8888888888889	94.1221191103703\\
23.7777777777778	98.8849509213903\\
34.6666666666667	101.469919297937\\
45.5555555555556	103.785430022519\\
56.4444444444444	105.471282826896\\
67.3333333333333	106.793129632558\\
78.2222222222222	108.194229451937\\
89.1111111111111	109.165494170556\\
100	110.327216157165\\
110	111.355772076544\\
130.473684210526	112.875967563979\\
150.947368421053	114.29831592415\\
171.421052631579	115.167974619958\\
191.894736842105	116.593481899094\\
212.368421052632	117.535471064272\\
232.842105263158	118.700907191131\\
253.315789473684	119.390673522762\\
273.789473684211	120.113409224283\\
294.263157894737	121.041066855895\\
314.736842105263	121.949429327856\\
335.210526315789	122.869393220661\\
355.684210526316	123.424771100172\\
376.157894736842	124.498440160267\\
396.631578947368	124.837873573058\\
417.105263157895	125.303808632112\\
437.578947368421	125.949564987948\\
458.052631578947	126.686658920365\\
478.526315789474	127.465253110538\\
499	127.900229188475\\
};
\addlegendentry{NLOSv Urban (Type 2+3)}

\addplot [color=black,  mark size = 1.5pt, mark=square, mark repeat=2,mark options={solid, black}]
  table[row sep=crcr]{%
2	79.5179585021688\\
12.8888888888889	103.956856359234\\
23.7777777777778	112.09886321622\\
34.6666666666667	117.174421169641\\
45.5555555555556	120.896632384019\\
56.4444444444444	123.852361384289\\
67.3333333333333	126.313962074069\\
78.2222222222222	128.430296456674\\
89.1111111111111	130.291681064275\\
100	131.957058632263\\
110	133.348839186994\\
130.473684210526	135.879851669845\\
150.947368421053	138.086035539861\\
171.421052631579	140.0502991501\\
191.894736842105	141.827371585877\\
212.368421052632	143.455283091176\\
232.842105263158	144.961535731543\\
253.315789473684	146.366663296076\\
273.789473684211	147.686403144698\\
294.263157894737	148.933082739827\\
314.736842105263	150.116538754897\\
335.210526315789	151.244745964959\\
355.684210526316	152.324259384752\\
376.157894736842	153.360532487744\\
396.631578947368	154.358150981386\\
417.105263157895	155.321007677746\\
437.578947368421	156.252435419262\\
458.052631578947	157.155309583045\\
478.526315789474	158.032128152128\\
499	158.885075000974\\
};
\addlegendentry{NLOS Urban/Highway}

\coordinate (spypoint) at (axis cs:200,120);
  \coordinate (magnifyglass) at (axis cs:85,160);


\end{axis}

\spy [blue, size=1.3cm] on (spypoint)
  in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> PRR_1ghz_0dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}

\begin{axis}[%
every axis plot/.append style={ line width=0.7pt},
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
xticklabels={0,100,200,300,400,500},
ymin=0,
ymax=1,
xlabel={$d$ [m]},
ylabel={Packet Reception Ratio (PRR)},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns = {2},
legend style={at={(0.68,0.78)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}}
]
\addplot [color=blue, dashed,  mark=triangle,mark size=2.5pt, mark repeat=2, mark options={solid, rotate=180, blue},forget plot]
  table[row sep=crcr]{%
1	0.728548208951478\\
2	0.0650601181984918\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
};
%\addlegendentry{data1}

% \addplot [color=black, dashed, mark=o,mark size=2pt, mark repeat=2, mark options={solid, black},forget plot]
%   table[row sep=crcr]{%
% 1	0.997464753141284\\
% 2	0.971010677129156\\
% 3	0.919357765646498\\
% 4	0.866012192617228\\
% 5	0.799281376341855\\
% 6	0.713923472404414\\
% 7	0.614775153393734\\
% 8	0.510865865959354\\
% 9	0.403536105451955\\
% 10	0.284856251876893\\
% 11	0.193848973087153\\
% 12	0.119822422706035\\
% 13	0.0624137333836698\\
% 14	0.0267004144023427\\
% 15	0.00954885064951968\\
% 16	0.00240206753601134\\
% 17	0.000384993946362156\\
% 18	2.60260781302865e-05\\
% 19	1.30548302872063e-05\\
% 20	0\\
% 21	0\\
% 22	0\\
% 23	0\\
% 24	0\\
% 25	0\\
% 26	0\\
% };
%\addlegendentry{data2}

\addplot [color=red, dashed, mark=square,mark size=2pt, mark repeat=2, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
1	0.996205748335086\\
2	0.975327009702011\\
3	0.925331818238737\\
4	0.880127800665608\\
5	0.823621937380241\\
6	0.75806993147167\\
7	0.679707827935083\\
8	0.594821864415221\\
9	0.512659203374706\\
10	0.419842713592715\\
11	0.342527722561853\\
12	0.26304227265363\\
13	0.190208988164983\\
14	0.131147149494161\\
15	0.0848075378667613\\
16	0.0523769063180827\\
17	0.0287436465528477\\
18	0.0147908387813528\\
19	0.00629624793244537\\
20	0.00261304994314703\\
21	0.000855645091413222\\
22	0.000229568411386593\\
23	0\\
24	0\\
25	0\\
26	0\\
};
%\addlegendentry{data4}

\addplot [color=blue, mark=triangle,mark size=2.5pt, mark repeat=2, mark options={solid, rotate=180, blue},forget plot]
  table[row sep=crcr]{%
1	0.671308048661067\\
2	0.105588083079245\\
3	0.000844572476103182\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
};
%\addlegendentry{data5}

% \addplot [color=black, mark=o,mark size=2pt, mark repeat=2, mark options={solid, black},forget plot,forget plot]
%   table[row sep=crcr]{%
% 1	0.995110622173328\\
% 2	0.958221760239884\\
% 3	0.828329100280477\\
% 4	0.679219233026447\\
% 5	0.53981018437313\\
% 6	0.423572752946272\\
% 7	0.332029023900943\\
% 8	0.250907990314769\\
% 9	0.189990242728435\\
% 10	0.140697060004648\\
% 11	0.101514899195914\\
% 12	0.0730588958088704\\
% 13	0.0496307577314767\\
% 14	0.0331014046263903\\
% 15	0.0206089268443871\\
% 16	0.0124441891433196\\
% 17	0.00783615842407094\\
% 18	0.00372556684910086\\
% 19	0.00224894187454919\\
% 20	0.00115669387933021\\
% 21	0.00028341418461913\\
% 22	0.000170227549070697\\
% 23	3.48647682800338e-05\\
% 24	0\\
% 25	0\\
% 26	0\\
% };
%\addlegendentry{data6}

\addplot [color=red, mark=square,mark size=2pt, mark repeat=2, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
1	0.994791802071147\\
2	0.964311122679161\\
3	0.84442560034171\\
4	0.677702660289004\\
5	0.556885134758623\\
6	0.449810303637963\\
7	0.347134669591686\\
8	0.273386839985764\\
9	0.21661436185029\\
10	0.162358987760791\\
11	0.118871584496585\\
12	0.0973706031247274\\
13	0.071124970478925\\
14	0.0499320962504783\\
15	0.0414776409591704\\
16	0.030296330991413\\
17	0.01908014571949\\
18	0.0138098948188547\\
19	0.00975305455171227\\
20	0.00571023965141612\\
21	0.00355935922756199\\
22	0.00237254901960784\\
23	0.000981033355134074\\
24	0.000185476128131273\\
25	0.000471903270702853\\
26	0.000216590859865714\\
};
%\addlegendentry{data8}


\addplot [color=blue, only marks, mark=triangle,mark size=2.5pt, mark repeat=2, mark repeat=2, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-1	0.00001\\
-2 0.00001 \\
};
\addlegendentry{$N=1$}

% \addplot [color=red, only marks, mark=o,mark size=2pt, mark repeat=2,mark size=2pt, mark repeat=2, mark options={solid, rotate=180, red}]
%   table[row sep=crcr]{%
% -1	0.00001\\
% -2 0.00001 \\
% };
% \addlegendentry{$N=16$}


\addplot [color=red, only marks, mark=square,mark size=2pt, mark repeat=2, mark repeat=2, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-1	0.00001\\
-2 0.00001 \\
};
\addlegendentry{$N=32$}

\addplot [color=black]
  table[row sep=crcr]{%
-1	0.00001\\
-2 0.00001 \\
};
\addlegendentry{Urban}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
-1	0.00001\\
-2 0.00001 \\
};
\addlegendentry{Highway}

\end{axis}
\end{tikzpicture}%
